Privacy in Distributed Computations based on Real Number Secret Sharing

Privacy preservation in distributed computations is an important subject as digitization and new technologies enable collection and storage of vast amounts of data, including private data belonging to individuals. To this end, there is a need for a privacy preserving computation framework that minimises the leak of private information during computations while being efficient enough for practical usage. This paper presents a step towards such a framework with the proposal of a real number secret sharing scheme that works directly on real numbers without the need for conversion to integers which is the case in related schemes. The scheme offers computations like addition, multiplication, and division to be performed directly on secret shared data (the cipher text version of the data). Simulations show that the scheme is much more efficient in terms of accuracy than its counterpart version based on integers and finite field arithmetic. The drawback with the proposed scheme is that it is not perfectly secure. However, we provide a privacy analysis of the scheme, where we show that the leaked information can be upper bounded and asymptotically goes to zero. To demonstrate the scheme, we use it to perform Kalman filtering directly on secret shared data.

==> InformationScience 2/plotAccuracy.tex <==

\tikzset{%
    add1cm/.style={%
        execute at end picture={\path (current bounding box.north)--++(0,0.19cm);
        }
    },
    background rectangle/.style={fill=blue!30}
}

\definecolor{dgreen}{RGB}{107,142,35}
\definecolor{dpurple}{RGB}{0,0,139}
\definecolor{dorange}{RGB}{142,68,173}
\definecolor{red}{RGB}{178,34,34}
\definecolor{blue}{RGB}{241,196,15}
\definecolor{orang}{RGB}{179,89,0}

\begin{tikzpicture}[add1cm]

\begin{semilogyaxis}
[
axis lines = left,
height = 7.5 cm,
width = \textwidth,
xlabel={$\sigma^2_{Y}$},
ylabel={RSE},
x grid style={white!69.01960784313725!black},
grid=both,
every axis plot/.append style={thick},
% legend style={at={(0.5,-100)},
% legend pos= outer north east}
legend columns=-1,
every axis plot/.append style={thick},
legend style={column sep=5pt,
            draw=none,
              font=\footnotesize,
              align = left,
              at={(0.5,1.1)},anchor=north}
]

%%%%%%%%%%%%%%%%%%%%%%%%% TRACKING ADMM INTEGER
%AGENT 0


%%%%%%%%%%%%%%%%%%%%%%%%% PARALLEL ADMM

\addplot [color = dpurple,dashed, line width = 2pt] coordinates {
(1,2.1946098271996562e-11)
(21,4.0353332231291006e-10)
(41,7.818376701607121e-10)
(61,1.28296024470842e-09)
(81,1.9532489758944392e-09)
(101,2.6171240996575305e-09)
(121,1.863663801060511e-09)
(141,2.8630219883751806e-09)
(161,3.806352371071853e-09)
(181,5.779068574796042e-09)
(201,4.498556478438332e-09)
(221,3.0500898873242476e-09)
(241,4.796711330357084e-09)
(261,5.216181477862847e-09)
(281,4.999082943157873e-09)
(301,5.993268654691519e-09)
(321,5.800830731317319e-09)
(341,5.3220987261681784e-09)
(361,9.56310373112501e-09)
(381,6.478360958794838e-09)
(401,6.874573053039512e-09)
(421,7.047241439295249e-09)
(441,1.1181740049437394e-08)
(461,7.252649627531582e-09)
(481,8.051369206896197e-09)
(501,1.3284355473430764e-08)
(521,1.3162612866324252e-08)
(541,9.110580201365792e-09)
(561,1.5830344395340036e-08)
(581,1.2663279669311578e-08)
(601,1.1343023009757758e-08)
(621,1.1542536118014368e-08)
(641,1.2406177631874016e-08)
(661,1.303272085806384e-08)
(681,1.3493599393399337e-08)
(701,1.1707058469312414e-08)
(721,1.9588539217352264e-08)
(741,1.519186483278645e-08)
(761,2.490173866220857e-08)
(781,1.4255162197329695e-08)
(801,1.3489073520389638e-08)
(821,2.6885015707023285e-08)
(841,1.7674296373115795e-08)
(861,1.998307812556277e-08)
(881,1.1800258050698175e-08)
(901,1.525975008576097e-08)
(921,2.1103924510157413e-08)
(941,1.8417426019823323e-08)
(961,2.019365913596971e-08)
(981,2.0317181252949013e-08)
};
\addlegendentry{$\mathtt{recon}$}

\addplot [color = orang, line width = 1pt] coordinates {
(1,6.288296106049529e-11)
(21,6.37498587252594e-10)
(41,1.368736093354528e-09)
(61,1.5397351660340063e-09)
(81,2.3608892263382586e-09)
(101,2.998716723823236e-09)
(121,4.6932614594652475e-09)
(141,5.119517183516109e-09)
(161,5.167444712128599e-09)
(181,4.756833718033704e-09)
(201,5.685626547347056e-09)
(221,6.0651357358665335e-09)
(241,6.730672197363674e-09)
(261,9.564215872615023e-09)
(281,1.034524217402577e-08)
(301,1.1411471163569331e-08)
(321,8.241556699317698e-09)
(341,1.100477476256856e-08)
(361,1.3011158088716001e-08)
(381,1.1250564142528673e-08)
(401,1.1084750326517678e-08)
(421,1.370314308246634e-08)
(441,1.6273681353595748e-08)
(461,1.3073443767552816e-08)
(481,1.5993599049579643e-08)
(501,2.000973047699972e-08)
(521,1.6329586216556892e-08)
(541,1.914877344688648e-08)
(561,2.0367829236533907e-08)
(581,2.4500762165757806e-08)
(601,1.7701902947919733e-08)
(621,2.7795539239150457e-08)
(641,2.1664650660113694e-08)
(661,2.096468293188991e-08)
(681,2.3811640375015486e-08)
(701,2.429008297610835e-08)
(721,3.0324140425364024e-08)
(741,3.335609441990073e-08)
(761,2.8752393177455816e-08)
(781,2.11448826803462e-08)
(801,2.2395273333586374e-08)
(821,3.25454115568391e-08)
(841,2.276580559623653e-08)
(861,2.485196965551495e-08)
(881,2.4294693830029245e-08)
(901,3.2357495456381e-08)
(921,3.444007717234854e-08)
(941,2.5858710017701014e-08)
(961,4.320553514958192e-08)
(981,2.805811810446812e-08)
};
\addlegendentry{$\mathtt{add}$}

\addplot [color = dgreen, dash pattern=on 1pt off 3pt on 3pt off 3pt, line width = 2pt] coordinates {
(1,2.0376778184072464e-06)
(21,2.131509011178423e-06)
(41,2.1471636864589527e-06)
(61,2.8137167441855125e-06)
(81,4.0120303344792775e-06)
(101,3.007850407357182e-06)
(121,3.892016002282616e-06)
(141,5.95324415144205e-06)
(161,5.642671869736659e-06)
(181,5.759464954735449e-06)
(201,5.437030824850808e-06)
(221,5.34597906835188e-06)
(241,9.502209893526015e-06)
(261,8.831263805859635e-06)
(281,9.428030634808238e-06)
(301,8.604503293554444e-06)
(321,1.1058493257678492e-05)
(341,9.128775971021242e-06)
(361,1.1236374573400099e-05)
(381,1.0093628764025198e-05)
(401,1.644914573944334e-05)
(421,1.2559959679947497e-05)
(441,1.150069338564208e-05)
(461,1.027776510682088e-05)
(481,1.3665170611147914e-05)
(501,1.2558693113078334e-05)
(521,1.6699897673788656e-05)
(541,1.6452621632652154e-05)
(561,1.5972557114309894e-05)
(581,1.7267311836803855e-05)
(601,1.8504571951325488e-05)
(621,1.619150271835679e-05)
(641,1.7597142459635506e-05)
(661,9.966182303742244e-06)
(681,2.3331312956997862e-05)
(701,1.9627325559667953e-05)
(721,2.3061135211719376e-05)
(741,2.1598597988941038e-05)
(761,2.5784873475913627e-05)
(781,2.6969393761646643e-05)
(801,1.5714151129486708e-05)
(821,4.050682397746641e-05)
(841,2.6146849559154362e-05)
(861,2.7645913751257466e-05)
(881,2.6181312018707105e-05)
(901,3.03654534081943e-05)
(921,2.0415901256001236e-05)
(941,2.577056278823875e-05)
(961,2.7061073167260476e-05)
(981,3.154416114739433e-05)
};
\addlegendentry{$\mathtt{mult}$}



\addplot [color = blue, line width = 1pt] coordinates {
(1,3.319430375015031e-10)
(21,1.89867669364574e-10)
(41,2.0841507325508602e-10)
(61,2.1273057621007396e-10)
(81,2.591614389757524e-10)
(101,3.497072328939588e-10)
(121,5.965933116969246e-10)
(141,3.4357419603781027e-10)
(161,2.2100400148827858e-10)
(181,2.502831736306277e-10)
(201,4.329194663865721e-10)
(221,3.519033087151513e-10)
(241,2.795598542382205e-09)
(261,3.8846888122945346e-10)
(281,6.373574237827917e-10)
(301,4.917086246503111e-10)
(321,3.177722041058928e-10)
(341,5.169624808787354e-10)
(361,7.075981586779356e-10)
(381,7.008711558342817e-10)
(401,3.6775322898030537e-10)
(421,4.962320285240019e-10)
(441,4.4368433177455203e-10)
(461,4.3396847060339637e-10)
(481,6.780002081985259e-10)
(501,8.323364486528817e-10)
(521,3.0575234372109963e-10)
(541,6.038439151478947e-10)
(561,6.312432790367417e-10)
(581,9.228096628510763e-10)
(601,4.219646365655194e-10)
(621,4.954607485396778e-10)
(641,5.872306946264061e-10)
(661,1.066601772459208e-09)
(681,2.6693249541298592e-09)
(701,6.275588607107529e-10)
(721,7.35784835559361e-10)
(741,5.448732609547591e-10)
(761,7.377100638694678e-10)
(781,5.361750543553256e-10)
(801,8.208057644676359e-10)
(821,9.409111903502243e-10)
(841,7.982000238548892e-10)
(861,9.499831299386585e-10)
(881,6.440886657355094e-10)
(901,1.2403781157743765e-09)
(921,7.556521744445099e-10)
(941,6.068111430002077e-10)
(961,7.354246434054801e-10)
(981,1.5767780384146057e-09)
};
\addlegendentry{$\mathtt{inv}$}

\end{semilogyaxis}
\end{tikzpicture}


==> InformationScience 2/plotExaMult.tex <==

\tikzset{%
    add1cm/.style={%
        execute at end picture={\path (current bounding box.north)--++(0,0.19cm);
        }
    },
    background rectangle/.style={fill=blue!30}
}

\definecolor{dgreen}{RGB}{107,142,35}
\definecolor{dpurple}{RGB}{0,0,139}
\definecolor{dorange}{RGB}{142,68,173}
\definecolor{red}{RGB}{178,34,34}
\definecolor{blue}{RGB}{241,196,15}

\begin{tikzpicture}[add1cm]

\begin{axis}
[
axis lines = left,
height = 4.5 cm,
width = 0.75\textwidth,
% xlabel={$i$},
ylabel={\R},
xticklabels={ $1$, $2$,$3$,$d$,$e$},
xtick={1,...,5},
grid=both,
every axis plot/.append style={thick},
legend style={at={(0.5,1.3)},
anchor=north,
font=\footnotesize},
legend columns=-1,
legend style={/tikz/every even column/.append style={column sep=0.5cm}},
every axis plot/.append style={thick}
% legend style={column sep=5pt,
%             draw=none,
%               font=\footnotesize,
%               align = left,
% at={(0.7,0.25)},anchor=north}
]

%%%%%%%%%%%%%%%%%%%%%%%%% TRACKING ADMM INTEGER
%AGENT 0
% \addplot [color = dpurple, only marks, mark = star] coordinates {
% (0, 34.5)
% };
% \addlegendentry{$s_1$}

% \addplot [color = dgreen, only marks, mark = star] coordinates {
% (0,3.42)
% };
% \addlegendentry{$s_2$ }
\addplot [color = white] coordinates {
(0,0)
};
\addlegendentry{ }

\addplot [color = dpurple, only marks, mark = diamond] coordinates {
(1.0,618.71381159)
(2.0,-659.22167926)
(3.0,-1449.87972773)
};
\addlegendentry{$s_1[p]$}

\addplot [color = dgreen, only marks, mark = diamond] coordinates {
(1.0,-1032.44269697)
(2.0,-289.51599489)
(3.0,1404.85865413)
};
\addlegendentry{$s_2[p]$}

\addplot [color = red, only marks] coordinates {
(4,1196.40101103)
};
\addlegendentry{$d$}

\addplot [color = blue, only marks] coordinates {
(5,-340.48298834)
};
\addlegendentry{$e$}

\end{axis}
\end{tikzpicture}


==> InformationScience 2/plotG1.tex <==

\tikzset{%
    add1cm/.style={%
        execute at end picture={\path (current bounding box.north)--++(0,0.19cm);
        }
    },
    background rectangle/.style={fill=blue!30}
}

\definecolor{dgreen}{RGB}{107,142,35}
\definecolor{dpurple}{RGB}{0,0,139}
\definecolor{dorange}{RGB}{142,68,173}
\definecolor{red}{RGB}{178,34,34}
\definecolor{blue}{RGB}{241,196,15}

\begin{tikzpicture}[add1cm]

\begin{axis}
[
axis lines = left,
height = 4.5 cm,
width = \textwidth,
xlabel={$p$},
ylabel={\R},
xtick={0.5 , 0.65, 0.8 , 0.95, 1.1 , 1.25, 1.4 , 1.55, 1.7 , 1.85, 2},
grid=both,
every axis plot/.append style={thick},
legend style={at={(0.5,1.3)},
anchor=north,
font=\footnotesize},
legend columns=-1,
legend style={/tikz/every even column/.append style={column sep=0.5cm}},
every axis plot/.append style={thick}
% legend style={column sep=5pt,
%             draw=none,
%               font=\footnotesize,
%               align = left,
% at={(0.7,0.25)},anchor=north}
]

%%%%%%%%%%%%%%%%%%%%%%%%% TRACKING ADMM INTEGER
%AGENT 0
\addplot [color = dgreen, only marks] coordinates {
(0.5,60.824576205346)
(0.65,91.07923335292908)
(0.8,134.68463733763565)
(0.95,197.32866303421173)
(1.1,286.7348290348702)
(1.25,413.32473380809324)
(1.4,590.8804918574372)
(1.55,837.207169880336)
(1.7,1174.7952229269029)
(1.8499999999999999,1631.4829305587368)
(2.0,2241.118833007725)
};
\addlegendentry{$s[p]$}


\end{axis}
\end{tikzpicture}


==> InformationScience 2/plotG2.tex <==

\tikzset{%
    add1cm/.style={%
        execute at end picture={\path (current bounding box.north)--++(0,0.19cm);
        }
    },
    background rectangle/.style={fill=blue!30}
}

\definecolor{dgreen}{RGB}{107,142,35}
\definecolor{dpurple}{RGB}{0,0,139}
\definecolor{dorange}{RGB}{142,68,173}
\definecolor{red}{RGB}{178,34,34}
\definecolor{blue}{RGB}{241,196,15}

\begin{tikzpicture}[add1cm]

\begin{axis}
[
axis lines = left,
height = 4.5 cm,
width = \textwidth,
xlabel={$p$},
ylabel={\R},
xtick={0, 0.5 , 0.65, 0.8 , 0.95, 1.1 , 1.25, 1.4 , 1.55, 1.7 , 1.85, 2},
grid=both,
every axis plot/.append style={thick},
legend style={at={(0.5,1.3)},
anchor=north,
font=\footnotesize},
legend columns=-1,
legend style={/tikz/every even column/.append style={column sep=0.5cm}},
every axis plot/.append style={thick}
% legend style={column sep=5pt,
%             draw=none,
%               font=\footnotesize,
%               align = left,
% at={(0.7,0.25)},anchor=north}
]

%%%%%%%%%%%%%%%%%%%%%%%%% TRACKING ADMM INTEGER
%AGENT 0
\addplot [color = dgreen, only marks] coordinates {
(0.5,-466.5063877128687)
(0.65,393.6467938982267)
(0.8,747.0755365655176)
(0.95,602.6532621019152)
(1.1,163.2055872535697)
(1.25,-280.78744305822966)
(1.4,-457.4891224952931)
(1.55,-220.00385006059514)
(1.7,347.3251031434767)
(1.8499999999999999,822.6178271571639)
(2.0,340.1600064050799)
};
\addlegendentry{$s[p]$}

\addplot [color = red, only marks, mark = square, mark size = 3pt] coordinates {
(0.5,-466.5063877128687)
(0.65,393.6467938982267)
(0.95,602.6532621019152)
(1.4,-457.4891224952931)
(2.0,340.1600064050799)
};
\addlegendentry{$(x_j,y_j)_{j\in T}$ }

% \addplot [color = dpurple, only marks, mark = diamond] coordinates {
% (0,5)
% };
% \addlegendentry{$s$}

\end{axis}
\end{tikzpicture}


==> InformationScience 2/plotG3.tex <==

\tikzset{%
    add1cm/.style={%
        execute at end picture={\path (current bounding box.north)--++(0,0.19cm);
        }
    },
    background rectangle/.style={fill=blue!30}
}

\definecolor{dgreen}{RGB}{107,142,35}
\definecolor{dpurple}{RGB}{0,0,139}
\definecolor{dorange}{RGB}{142,68,173}
\definecolor{red}{RGB}{178,34,34}
\definecolor{blue}{RGB}{241,196,15}

\begin{tikzpicture}[add1cm]

\begin{axis}
[
axis lines = left,
height = 4.5 cm,
width = \textwidth,
xlabel={$p$},
ylabel={\R},
xtick={0, 0.5 , 0.65, 0.8 , 0.95, 1.1 , 1.25, 1.4 , 1.55, 1.7 , 1.85, 2},
grid=both,
every axis plot/.append style={thick},
legend style={at={(0.5,1.3)},
anchor=north,
font=\footnotesize},
legend columns=-1,
legend style={/tikz/every even column/.append style={column sep=0.5cm}},
every axis plot/.append style={thick}
% legend style={column sep=5pt,
%             draw=none,
%               font=\footnotesize,
%               align = left,
% at={(0.7,0.25)},anchor=north}
]

%%%%%%%%%%%%%%%%%%%%%%%%% TRACKING ADMM INTEGER
%AGENT 0
\addplot [color = dgreen, only marks] coordinates {
(0.5,634.1955099739134)
(0.65,-336.87500989548863)
(0.8,2018.4757713258268)
(0.95,-1520.8835702512413)
(1.1,1016.8765149191023)
(1.25,794.4218683801591)
(1.4,-2471.2334214329717)
(1.55,92.32690359950065)
(1.7,1104.7551816262305)
(1.8499999999999999,-483.42095756605266)
(2.0,-202.3147855848074)
};
%\addlegendentry{$s[p]$}

\addplot [color = red, only marks, mark = square, mark size = 3pt] coordinates {
(0.5,634.1955099739134)
(0.65,-336.87500989548863)
(0.8,2018.4757713258268)
(0.95,-1520.8835702512413)
(1.25,794.4218683801591)
(1.4,-2471.2334214329717)
(1.55,92.32690359950065)
(1.7,1104.7551816262305)
(1.8499999999999999,-483.42095756605266)
(2.0,-202.3147855848074)
};
%\addlegendentry{$(x_j,y_j)_{j\in T}$ }

% \addplot [color = dpurple, only marks, mark = diamond] coordinates {
% (0,5)
% };
% \addlegendentry{$s$}

\end{axis}
\end{tikzpicture}


==> InformationScience 2/plotG4.tex <==

\tikzset{%
    add1cm/.style={%
        execute at end picture={\path (current bounding box.north)--++(0,0.19cm);
        }
    },
    background rectangle/.style={fill=blue!30}
}

\definecolor{dgreen}{RGB}{107,142,35}
\definecolor{dpurple}{RGB}{0,0,139}
\definecolor{dorange}{RGB}{142,68,173}
\definecolor{red}{RGB}{178,34,34}
\definecolor{blue}{RGB}{241,196,15}

\begin{tikzpicture}[add1cm]

\begin{axis}
[
axis lines = left,
height = 4.5 cm,
width = \textwidth,
xlabel={$p$},
ylabel={\R},
xtick={0.5 , 0.65, 0.8 , 0.95, 1.1 , 1.25, 1.4 , 1.55, 1.7 , 1.85, 2},
grid=both,
every axis plot/.append style={thick},
legend style={at={(0.5,1.3)},
anchor=north,
font=\footnotesize},
legend columns=-1,
legend style={/tikz/every even column/.append style={column sep=0.5cm}},
every axis plot/.append style={thick}
% legend style={column sep=5pt,
%             draw=none,
%               font=\footnotesize,
%               align = left,
% at={(0.7,0.25)},anchor=north}
]

%%%%%%%%%%%%%%%%%%%%%%%%% TRACKING ADMM INTEGER
%AGENT 0
\addplot [color = dgreen, only marks] coordinates {
(0.5,33.504620401474895)
(0.65,32.468055313325124)
(0.8,24.00332981592596)
(0.95,28.023298312962414)
(1.1,135.99595643428378)
(1.25,632.7560888772248)
(1.4,2251.800332537602)
(1.55,6662.967981448535)
(1.7,17339.883679002676)
(1.8499999999999999,41017.268711151)
(2.0,90027.12074719659)
};
%\addlegendentry{$s[p]$}


\end{axis}
\end{tikzpicture}


==> InformationScience 2/plotKalmanRSE.tex <==

\tikzset{%
    add1cm/.style={%
        execute at end picture={\path (current bounding box.north)--++(0,0.19cm);
        }
    },
    background rectangle/.style={fill=blue!30}
}

\definecolor{dgreen}{RGB}{107,142,35}
\definecolor{dpurple}{RGB}{0,0,139}
\definecolor{dorange}{RGB}{142,68,173}
\definecolor{red}{RGB}{178,34,34}
\definecolor{blue}{RGB}{241,196,15}
\definecolor{orang}{RGB}{179,89,0}

\begin{tikzpicture}[add1cm]

\begin{axis}
[
axis lines = left,
height = 4.5 cm,
width = 0.9\textwidth,
xlabel={$k$},
ylabel={RSE},
grid=both,
every axis plot/.append style={thick},
%legend style={at={(0.5,-100)},
%legend pos= outer north east}
legend columns=1,
every axis plot/.append style={thick},
legend style={column sep=5pt,
            draw=none,
              font=\footnotesize,
              align = left,
              at={(0.8,1)},anchor=north}
]

%%%%%%%%%%%%%%%%%%%%%%%%% TRACKING ADMM INTEGER
%AGENT 0


%%%%%%%%%%%%%%%%%%%%%%%%% PARALLEL ADMM

\addplot [color = dgreen, mark = *, mark size = 0.7pt] coordinates {
(0,0.00014100846370590503)
(1,0.0002901094916945568)
(2,0.0006330677984597299)
(3,9.359412400833378e-05)
(4,0.00046857930943300374)
(5,0.000506523205030307)
(6,0.00026977563691144013)
(7,0.0008641778717481952)
(8,0.0005110090267550493)
(9,3.405509700105114e-05)
(10,0.0004147634150641899)
(11,0.00032990321751746876)
(12,0.00028455355151746353)
(13,0.00022302402348506334)
(14,0.00046899199897332267)
(15,0.0002262624969571192)
(16,7.1554276319441e-05)
(17,0.0008980625689015698)
(18,0.00012801504448084478)
(19,4.3338365087353115e-05)
(20,0.0004965915593241332)
(21,0.00019471867155274047)
(22,0.000410224626492095)
(23,0.0001887139049672193)
(24,0.000497459985819404)
(25,6.896407034950869e-05)
(26,6.982761890550471e-05)
(27,0.00033427739867386563)
(28,0.0006430547396902853)
(29,0.00012597035641537246)
(30,0.0001369797889223534)
(31,0.00012465773935255164)
(32,0.0005591141453193949)
(33,0.0002223467873172444)
(34,0.0005955839729842594)
(35,0.0006734672844797007)
(36,0.0001471615384038838)
(37,3.388255215841518e-05)
(38,0.0007633712725683139)
(39,0.0008088017963383543)
(40,0.0002594721245228193)
(41,0.0008976256248480752)
(42,0.0006596005941368333)
(43,0.0002773858598292822)
(44,0.0006505998156696169)
(45,0.00048106319872709413)
(46,0.0008632294286312625)
(47,0.0017469962362607339)
(48,0.0015518539061558645)
(49,0.0010445591196192039)
};
% \addlegendentry{}

\end{axis}
\end{tikzpicture}


==> InformationScience 2/plotMI1share.tex <==

\tikzset{%
    add1cm/.style={%
        execute at end picture={\path (current bounding box.north)--++(0,0.19cm);
        }
    },
    background rectangle/.style={fill=blue!30}
}

\definecolor{dgreen}{RGB}{107,142,35}
\definecolor{dpurple}{RGB}{0,0,139}
\definecolor{dorange}{RGB}{142,68,173}
\definecolor{red}{RGB}{178,34,34}
\definecolor{blue}{RGB}{241,196,15}
\definecolor{orang}{RGB}{179,89,0}

\begin{tikzpicture}[add1cm]

\begin{semilogyaxis}
[
axis lines = left,
height = 7 cm,
width = \textwidth,
xlabel={$\sigma^2_{Y}$},
ylabel={MI [bits]},
x grid style={white!69.01960784313725!black},
grid=both,
% yminorgrids = true,
% every axis plot/.append style={thick}
%legend style={at={(0.5,-100)},
%legend pos= outer north east}
legend columns=1,
every axis plot/.append style={thick},
legend style={column sep=5pt,
            draw=none,
              font=\footnotesize}
%               align = left,
%               at={(0.8,1)},anchor=north}
]

%%%%%%%%%%%%%%%%%%%%%%%%% TRACKING ADMM INTEGER
%AGENT 0


%%%%%%%%%%%%%%%%%%%%%%%%% PARALLEL ADMM

\addplot [color = dpurple, dash pattern=on 1pt off 3pt on 3pt off 3pt, line width = 2pt] coordinates {
(1,0.06088872797484961)
(21,0.00027856120329730063)
(41,8.670968966731252e-05)
(61,5.201068558623234e-05)
(81,4.494569639032164e-05)
(101,3.228935991367976e-05)
(121,2.9473475303802844e-05)
(141,2.7415966749728682e-05)
(161,2.707632942613003e-05)
(181,2.4687797836016047e-05)
(201,2.0804761572286167e-05)
(221,1.6207968704797793e-05)
(241,1.7323765764878374e-05)
(261,1.5625034557800178e-05)
(281,1.35182350798857e-05)
(301,1.3352015884926516e-05)
(321,1.4832951152392582e-05)
(341,9.69721795755163e-06)
(361,1.1082236550947755e-05)
(381,1.0945926889895929e-05)
(401,9.355053995356854e-06)
(421,9.3588182236104e-06)
(441,1.0276303813725462e-05)
(461,9.560372553565344e-06)
(481,1.0734581132965105e-05)
(501,8.116436942344763e-06)
(521,7.3361169657104594e-06)
(541,8.193839998078545e-06)
(561,8.7689924466261e-06)
(581,5.900344065672414e-06)
(601,6.941014031625059e-06)
(621,8.018504216416034e-06)
(641,7.781951443703861e-06)
(661,5.8986868179999875e-06)
(681,5.8760838749805085e-06)
(701,5.507176879007147e-06)
(721,5.516364133058005e-06)
(741,8.173392608554763e-06)
(761,6.48302232132636e-06)
(781,4.276758136860792e-06)
(801,4.590358870792954e-06)
(821,5.214813279614816e-06)
(841,3.360073340061831e-06)
(861,4.266876001572939e-06)
(881,3.887682883316756e-06)
(901,4.743704477903066e-06)
(921,3.1574783167798158e-06)
(941,5.359556956001654e-06)
(961,4.035665323200987e-06)
(981,4.2811293921829475e-06)
%Normalized:
% (1,1.0)
% (21,0.0035654116896120793)
% (41,0.0019431190216180254)
% (61,0.001114840300966062)
% (81,0.0008137209279911181)
% (101,0.0006659976470525129)
% (121,0.0005098475885261865)
% (141,0.00034886242292618715)
% (161,0.00035040168892040225)
% (181,0.0004127730287896861)
% (201,0.00027584868787259686)
% (221,0.00027795710675793903)
% (241,0.0002699675063251464)
% (261,0.00020794566102202053)
% (281,0.0002354378534067897)
% (301,0.00019451601614735057)
% (321,0.00017632005028760255)
% (341,0.00018529245842314974)
% (361,0.00024345469486270678)
% (381,0.00015615480472948166)
% (401,0.00014767939424697803)
% (421,0.00017279475651755388)
% (441,0.0001436799284366836)
% (461,0.0001248245880134748)
% (481,0.00010408100549430702)
% (501,0.000148140753148961)
% (521,0.0001234848079864307)
% (541,0.00013555249159612385)
% (561,0.00010402652179577262)
% (581,8.121023868409255e-05)
% (601,8.940960633398504e-05)
% (621,0.00011918872147751499)
% (641,9.795479911002357e-05)
% (661,8.86357644537365e-05)
% (681,8.855328803806836e-05)
% (701,6.53406743412043e-05)
% (721,9.587599887744003e-05)
% (741,0.0001430251889823492)
% (761,8.40013771290753e-05)
% (781,7.489005852279472e-05)
% (801,8.658135126185157e-05)
% (821,8.433777942694438e-05)
% (841,6.329205420790862e-05)
% (861,8.562667224272681e-05)
% (881,8.132931999798473e-05)
% (901,5.068471308047006e-05)
% (921,6.585300896982031e-05)
% (941,7.201400490980496e-05)
% (961,5.5045022650069556e-05)
% (981,6.0598005297868384e-05)
};
\addlegendentry{$I(S ; S[1])$}

\addplot [color = dgreen, dashed, line width = 2pt] coordinates {
(1,0.17868011370904896)
(21,0.006471856864617393)
(41,0.003618557503851605)
(61,0.002203456459647839)
(81,0.003786200763137231)
(101,0.0013886992622258276)
(121,0.0019570284369655154)
(141,0.0014601647278732345)
(161,0.001036295839774084)
(181,0.001005672392118697)
(201,0.0007185878691549874)
(221,0.0007899067575709751)
(241,0.000822212118961545)
(261,0.0009736367419748149)
(281,0.0005818243223993136)
(301,0.0006355822652145093)
(321,0.0007057444202371244)
(341,0.0006258850514075221)
(361,0.0005406762889523975)
(381,0.000910922401078551)
(401,0.00039289620959323204)
(421,0.00038627354910232727)
(441,0.0003861504063252141)
(461,0.0004663485204659423)
(481,0.00034778015488370786)
(501,0.0002497212917396041)
(521,0.00029223336515798336)
(541,0.0003844022353095511)
(561,0.00028896162679018287)
(581,0.0002774725699720193)
(601,0.0003323779192874099)
(621,0.00031911243041349735)
(641,0.00023455144638347746)
(661,0.0002841903394832457)
(681,0.0003555944214002693)
(701,0.00030131687287223487)
(721,0.00022838280311020752)
(741,0.0001777276577470843)
(761,0.00023295838615752017)
(781,0.0002984153484916874)
(801,0.00022149767012564326)
(821,0.0002111224562295888)
(841,0.0001596805372014387)
(861,0.0002044102126271241)
(881,0.00023690855714846747)
(901,0.00018572468165189092)
(921,0.00011550608548731134)
(941,0.0001869521067337132)
(961,0.00018678437716005192)
(981,0.00018293925232228502)
};
\addlegendentry{$I(S ; S[1],\ldots, S[t])$}

\addplot [color = orang, line width = 1pt] coordinates {
(1,0.13540395827506557)
(21,0.006695081797507782)
(41,0.0027040459938274353)
(61,0.0025948506307756245)
(81,0.0020281714565049923)
(101,0.00212096982836016)
(121,0.0010911536018221569)
(141,0.001009542969977133)
(161,0.0007087102189711913)
(181,0.001938059609297511)
(201,0.0010342977988662483)
(221,0.001080297150550109)
(241,0.0011961215929591163)
(261,0.000568410558182677)
(281,0.0005234705298946096)
(301,0.0005010464678542803)
(321,0.0005201043761937285)
(341,0.0008918489081003144)
(361,0.00027397273782469255)
(381,0.0003311293485401734)
(401,0.0004367568404029498)
(421,0.0003643254969671261)
(441,0.00027162500378409506)
(461,0.00033271117526282977)
(481,0.0003595411164667439)
(501,0.0002896046382116424)
(521,0.00048485832916639993)
(541,0.00034095576274694394)
(561,0.00029262980270488014)
(581,0.0002174284943288285)
(601,0.00033860108809392387)
(621,0.00020070599990930306)
(641,0.0003031394759051409)
(661,0.0002747726896666336)
(681,0.0003390287426114469)
(701,0.0003070673950537639)
(721,0.0004733136903772106)
(741,0.00019208886089643328)
(761,0.00022743163219388407)
(781,0.0003118002415760657)
(801,0.00018627696860988862)
(821,0.0001793609863130996)
(841,0.0003079850708218146)
(861,0.00028176817550701116)
(881,0.0006525923585380156)
(901,0.000415765434132993)
(921,0.00014375188062956567)
(941,0.00025965644861770444)
(961,0.00015150224106037059)
(981,0.00022876194446581622)
};
\addlegendentry{$I(S ; S[1],\ldots, S[t], S+R_1)$}


\end{semilogyaxis}
\end{tikzpicture}


==> plotAccuracy.tex <==

\tikzset{%
    add1cm/.style={%
        execute at end picture={\path (current bounding box.north)--++(0,0.19cm);
        }
    },
    background rectangle/.style={fill=blue!30}
}

\definecolor{dgreen}{RGB}{107,142,35}
\definecolor{dpurple}{RGB}{0,0,139}
\definecolor{dorange}{RGB}{142,68,173}
\definecolor{red}{RGB}{178,34,34}
\definecolor{blue}{RGB}{241,196,15}
\definecolor{orang}{RGB}{179,89,0}

\begin{tikzpicture}[add1cm]

\begin{semilogyaxis}
[
axis lines = left,
height = 7.5 cm,
width = \textwidth,
xlabel={$\sigma^2_{Y}$},
ylabel={RSE},
x grid style={white!69.01960784313725!black},
grid=both,
every axis plot/.append style={thick},
% legend style={at={(0.5,-100)},
% legend pos= outer north east}
legend columns=-1,
every axis plot/.append style={thick},
legend style={column sep=5pt,
            draw=none,
              font=\footnotesize,
              align = left,
              at={(0.5,1.1)},anchor=north}
]

%%%%%%%%%%%%%%%%%%%%%%%%% TRACKING ADMM INTEGER
%AGENT 0


%%%%%%%%%%%%%%%%%%%%%%%%% PARALLEL ADMM

\addplot [color = dpurple,dashed, line width = 2pt] coordinates {
(1,2.1946098271996562e-11)
(21,4.0353332231291006e-10)
(41,7.818376701607121e-10)
(61,1.28296024470842e-09)
(81,1.9532489758944392e-09)
(101,2.6171240996575305e-09)
(121,1.863663801060511e-09)
(141,2.8630219883751806e-09)
(161,3.806352371071853e-09)
(181,5.779068574796042e-09)
(201,4.498556478438332e-09)
(221,3.0500898873242476e-09)
(241,4.796711330357084e-09)
(261,5.216181477862847e-09)
(281,4.999082943157873e-09)
(301,5.993268654691519e-09)
(321,5.800830731317319e-09)
(341,5.3220987261681784e-09)
(361,9.56310373112501e-09)
(381,6.478360958794838e-09)
(401,6.874573053039512e-09)
(421,7.047241439295249e-09)
(441,1.1181740049437394e-08)
(461,7.252649627531582e-09)
(481,8.051369206896197e-09)
(501,1.3284355473430764e-08)
(521,1.3162612866324252e-08)
(541,9.110580201365792e-09)
(561,1.5830344395340036e-08)
(581,1.2663279669311578e-08)
(601,1.1343023009757758e-08)
(621,1.1542536118014368e-08)
(641,1.2406177631874016e-08)
(661,1.303272085806384e-08)
(681,1.3493599393399337e-08)
(701,1.1707058469312414e-08)
(721,1.9588539217352264e-08)
(741,1.519186483278645e-08)
(761,2.490173866220857e-08)
(781,1.4255162197329695e-08)
(801,1.3489073520389638e-08)
(821,2.6885015707023285e-08)
(841,1.7674296373115795e-08)
(861,1.998307812556277e-08)
(881,1.1800258050698175e-08)
(901,1.525975008576097e-08)
(921,2.1103924510157413e-08)
(941,1.8417426019823323e-08)
(961,2.019365913596971e-08)
(981,2.0317181252949013e-08)
};
\addlegendentry{$\mathtt{recon}$}

\addplot [color = orang, line width = 1pt] coordinates {
(1,6.288296106049529e-11)
(21,6.37498587252594e-10)
(41,1.368736093354528e-09)
(61,1.5397351660340063e-09)
(81,2.3608892263382586e-09)
(101,2.998716723823236e-09)
(121,4.6932614594652475e-09)
(141,5.119517183516109e-09)
(161,5.167444712128599e-09)
(181,4.756833718033704e-09)
(201,5.685626547347056e-09)
(221,6.0651357358665335e-09)
(241,6.730672197363674e-09)
(261,9.564215872615023e-09)
(281,1.034524217402577e-08)
(301,1.1411471163569331e-08)
(321,8.241556699317698e-09)
(341,1.100477476256856e-08)
(361,1.3011158088716001e-08)
(381,1.1250564142528673e-08)
(401,1.1084750326517678e-08)
(421,1.370314308246634e-08)
(441,1.6273681353595748e-08)
(461,1.3073443767552816e-08)
(481,1.5993599049579643e-08)
(501,2.000973047699972e-08)
(521,1.6329586216556892e-08)
(541,1.914877344688648e-08)
(561,2.0367829236533907e-08)
(581,2.4500762165757806e-08)
(601,1.7701902947919733e-08)
(621,2.7795539239150457e-08)
(641,2.1664650660113694e-08)
(661,2.096468293188991e-08)
(681,2.3811640375015486e-08)
(701,2.429008297610835e-08)
(721,3.0324140425364024e-08)
(741,3.335609441990073e-08)
(761,2.8752393177455816e-08)
(781,2.11448826803462e-08)
(801,2.2395273333586374e-08)
(821,3.25454115568391e-08)
(841,2.276580559623653e-08)
(861,2.485196965551495e-08)
(881,2.4294693830029245e-08)
(901,3.2357495456381e-08)
(921,3.444007717234854e-08)
(941,2.5858710017701014e-08)
(961,4.320553514958192e-08)
(981,2.805811810446812e-08)
};
\addlegendentry{$\mathtt{add}$}

\addplot [color = dgreen, dash pattern=on 1pt off 3pt on 3pt off 3pt, line width = 2pt] coordinates {
(1,2.0376778184072464e-06)
(21,2.131509011178423e-06)
(41,2.1471636864589527e-06)
(61,2.8137167441855125e-06)
(81,4.0120303344792775e-06)
(101,3.007850407357182e-06)
(121,3.892016002282616e-06)
(141,5.95324415144205e-06)
(161,5.642671869736659e-06)
(181,5.759464954735449e-06)
(201,5.437030824850808e-06)
(221,5.34597906835188e-06)
(241,9.502209893526015e-06)
(261,8.831263805859635e-06)
(281,9.428030634808238e-06)
(301,8.604503293554444e-06)
(321,1.1058493257678492e-05)
(341,9.128775971021242e-06)
(361,1.1236374573400099e-05)
(381,1.0093628764025198e-05)
(401,1.644914573944334e-05)
(421,1.2559959679947497e-05)
(441,1.150069338564208e-05)
(461,1.027776510682088e-05)
(481,1.3665170611147914e-05)
(501,1.2558693113078334e-05)
(521,1.6699897673788656e-05)
(541,1.6452621632652154e-05)
(561,1.5972557114309894e-05)
(581,1.7267311836803855e-05)
(601,1.8504571951325488e-05)
(621,1.619150271835679e-05)
(641,1.7597142459635506e-05)
(661,9.966182303742244e-06)
(681,2.3331312956997862e-05)
(701,1.9627325559667953e-05)
(721,2.3061135211719376e-05)
(741,2.1598597988941038e-05)
(761,2.5784873475913627e-05)
(781,2.6969393761646643e-05)
(801,1.5714151129486708e-05)
(821,4.050682397746641e-05)
(841,2.6146849559154362e-05)
(861,2.7645913751257466e-05)
(881,2.6181312018707105e-05)
(901,3.03654534081943e-05)
(921,2.0415901256001236e-05)
(941,2.577056278823875e-05)
(961,2.7061073167260476e-05)
(981,3.154416114739433e-05)
};
\addlegendentry{$\mathtt{mult}$}



\addplot [color = blue, line width = 1pt] coordinates {
(1,3.319430375015031e-10)
(21,1.89867669364574e-10)
(41,2.0841507325508602e-10)
(61,2.1273057621007396e-10)
(81,2.591614389757524e-10)
(101,3.497072328939588e-10)
(121,5.965933116969246e-10)
(141,3.4357419603781027e-10)
(161,2.2100400148827858e-10)
(181,2.502831736306277e-10)
(201,4.329194663865721e-10)
(221,3.519033087151513e-10)
(241,2.795598542382205e-09)
(261,3.8846888122945346e-10)
(281,6.373574237827917e-10)
(301,4.917086246503111e-10)
(321,3.177722041058928e-10)
(341,5.169624808787354e-10)
(361,7.075981586779356e-10)
(381,7.008711558342817e-10)
(401,3.6775322898030537e-10)
(421,4.962320285240019e-10)
(441,4.4368433177455203e-10)
(461,4.3396847060339637e-10)
(481,6.780002081985259e-10)
(501,8.323364486528817e-10)
(521,3.0575234372109963e-10)
(541,6.038439151478947e-10)
(561,6.312432790367417e-10)
(581,9.228096628510763e-10)
(601,4.219646365655194e-10)
(621,4.954607485396778e-10)
(641,5.872306946264061e-10)
(661,1.066601772459208e-09)
(681,2.6693249541298592e-09)
(701,6.275588607107529e-10)
(721,7.35784835559361e-10)
(741,5.448732609547591e-10)
(761,7.377100638694678e-10)
(781,5.361750543553256e-10)
(801,8.208057644676359e-10)
(821,9.409111903502243e-10)
(841,7.982000238548892e-10)
(861,9.499831299386585e-10)
(881,6.440886657355094e-10)
(901,1.2403781157743765e-09)
(921,7.556521744445099e-10)
(941,6.068111430002077e-10)
(961,7.354246434054801e-10)
(981,1.5767780384146057e-09)
};
\addlegendentry{$\mathtt{inv}$}

\end{semilogyaxis}
\end{tikzpicture}


==> plotExaMult.tex <==

\tikzset{%
    add1cm/.style={%
        execute at end picture={\path (current bounding box.north)--++(0,0.19cm);
        }
    },
    background rectangle/.style={fill=blue!30}
}

\definecolor{dgreen}{RGB}{107,142,35}
\definecolor{dpurple}{RGB}{0,0,139}
\definecolor{dorange}{RGB}{142,68,173}
\definecolor{red}{RGB}{178,34,34}
\definecolor{blue}{RGB}{241,196,15}

\begin{tikzpicture}[add1cm]

\begin{axis}
[
axis lines = left,
height = 4.5 cm,
width = 0.75\textwidth,
% xlabel={$i$},
ylabel={\R},
xticklabels={ $1$, $2$,$3$,$d$,$e$},
xtick={1,...,5},
grid=both,
every axis plot/.append style={thick},
legend style={at={(0.5,1.3)},
anchor=north,
font=\footnotesize},
legend columns=-1,
legend style={/tikz/every even column/.append style={column sep=0.5cm}},
every axis plot/.append style={thick}
% legend style={column sep=5pt,
%             draw=none,
%               font=\footnotesize,
%               align = left,
% at={(0.7,0.25)},anchor=north}
]

%%%%%%%%%%%%%%%%%%%%%%%%% TRACKING ADMM INTEGER
%AGENT 0
% \addplot [color = dpurple, only marks, mark = star] coordinates {
% (0, 34.5)
% };
% \addlegendentry{$s_1$}

% \addplot [color = dgreen, only marks, mark = star] coordinates {
% (0,3.42)
% };
% \addlegendentry{$s_2$ }
\addplot [color = white] coordinates {
(0,0)
};
\addlegendentry{ }

\addplot [color = dpurple, only marks, mark = diamond] coordinates {
(1.0,618.71381159)
(2.0,-659.22167926)
(3.0,-1449.87972773)
};
\addlegendentry{$s_1[p]$}

\addplot [color = dgreen, only marks, mark = diamond] coordinates {
(1.0,-1032.44269697)
(2.0,-289.51599489)
(3.0,1404.85865413)
};
\addlegendentry{$s_2[p]$}

\addplot [color = red, only marks] coordinates {
(4,1196.40101103)
};
\addlegendentry{$d$}

\addplot [color = blue, only marks] coordinates {
(5,-340.48298834)
};
\addlegendentry{$e$}

\end{axis}
\end{tikzpicture}


==> plotG1.tex <==

\tikzset{%
    add1cm/.style={%
        execute at end picture={\path (current bounding box.north)--++(0,0.19cm);
        }
    },
    background rectangle/.style={fill=blue!30}
}

\definecolor{dgreen}{RGB}{107,142,35}
\definecolor{dpurple}{RGB}{0,0,139}
\definecolor{dorange}{RGB}{142,68,173}
\definecolor{red}{RGB}{178,34,34}
\definecolor{blue}{RGB}{241,196,15}

\begin{tikzpicture}[add1cm]

\begin{axis}
[
axis lines = left,
height = 4.5 cm,
width = \textwidth,
xlabel={$p$},
ylabel={\R},
xtick={0.5 , 0.65, 0.8 , 0.95, 1.1 , 1.25, 1.4 , 1.55, 1.7 , 1.85, 2},
grid=both,
every axis plot/.append style={thick},
legend style={at={(0.5,1.3)},
anchor=north,
font=\footnotesize},
legend columns=-1,
legend style={/tikz/every even column/.append style={column sep=0.5cm}},
every axis plot/.append style={thick}
% legend style={column sep=5pt,
%             draw=none,
%               font=\footnotesize,
%               align = left,
% at={(0.7,0.25)},anchor=north}
]

%%%%%%%%%%%%%%%%%%%%%%%%% TRACKING ADMM INTEGER
%AGENT 0
\addplot [color = dgreen, only marks] coordinates {
(0.5,60.824576205346)
(0.65,91.07923335292908)
(0.8,134.68463733763565)
(0.95,197.32866303421173)
(1.1,286.7348290348702)
(1.25,413.32473380809324)
(1.4,590.8804918574372)
(1.55,837.207169880336)
(1.7,1174.7952229269029)
(1.8499999999999999,1631.4829305587368)
(2.0,2241.118833007725)
};
\addlegendentry{$s[p]$}


\end{axis}
\end{tikzpicture}


==> plotG2.tex <==

\tikzset{%
    add1cm/.style={%
        execute at end picture={\path (current bounding box.north)--++(0,0.19cm);
        }
    },
    background rectangle/.style={fill=blue!30}
}

\definecolor{dgreen}{RGB}{107,142,35}
\definecolor{dpurple}{RGB}{0,0,139}
\definecolor{dorange}{RGB}{142,68,173}
\definecolor{red}{RGB}{178,34,34}
\definecolor{blue}{RGB}{241,196,15}

\begin{tikzpicture}[add1cm]

\begin{axis}
[
axis lines = left,
height = 4.5 cm,
width = \textwidth,
xlabel={$p$},
ylabel={\R},
xtick={0, 0.5 , 0.65, 0.8 , 0.95, 1.1 , 1.25, 1.4 , 1.55, 1.7 , 1.85, 2},
grid=both,
every axis plot/.append style={thick},
legend style={at={(0.5,1.3)},
anchor=north,
font=\footnotesize},
legend columns=-1,
legend style={/tikz/every even column/.append style={column sep=0.5cm}},
every axis plot/.append style={thick}
% legend style={column sep=5pt,
%             draw=none,
%               font=\footnotesize,
%               align = left,
% at={(0.7,0.25)},anchor=north}
]

%%%%%%%%%%%%%%%%%%%%%%%%% TRACKING ADMM INTEGER
%AGENT 0
\addplot [color = dgreen, only marks] coordinates {
(0.5,-466.5063877128687)
(0.65,393.6467938982267)
(0.8,747.0755365655176)
(0.95,602.6532621019152)
(1.1,163.2055872535697)
(1.25,-280.78744305822966)
(1.4,-457.4891224952931)
(1.55,-220.00385006059514)
(1.7,347.3251031434767)
(1.8499999999999999,822.6178271571639)
(2.0,340.1600064050799)
};
\addlegendentry{$s[p]$}

\addplot [color = red, only marks, mark = square, mark size = 3pt] coordinates {
(0.5,-466.5063877128687)
(0.65,393.6467938982267)
(0.95,602.6532621019152)
(1.4,-457.4891224952931)
(2.0,340.1600064050799)
};
\addlegendentry{$(x_j,y_j)_{j\in T}$ }

% \addplot [color = dpurple, only marks, mark = diamond] coordinates {
% (0,5)
% };
% \addlegendentry{$s$}

\end{axis}
\end{tikzpicture}


==> plotG3.tex <==

\tikzset{%
    add1cm/.style={%
        execute at end picture={\path (current bounding box.north)--++(0,0.19cm);
        }
    },
    background rectangle/.style={fill=blue!30}
}

\definecolor{dgreen}{RGB}{107,142,35}
\definecolor{dpurple}{RGB}{0,0,139}
\definecolor{dorange}{RGB}{142,68,173}
\definecolor{red}{RGB}{178,34,34}
\definecolor{blue}{RGB}{241,196,15}

\begin{tikzpicture}[add1cm]

\begin{axis}
[
axis lines = left,
height = 4.5 cm,
width = \textwidth,
xlabel={$p$},
ylabel={\R},
xtick={0, 0.5 , 0.65, 0.8 , 0.95, 1.1 , 1.25, 1.4 , 1.55, 1.7 , 1.85, 2},
grid=both,
every axis plot/.append style={thick},
legend style={at={(0.5,1.3)},
anchor=north,
font=\footnotesize},
legend columns=-1,
legend style={/tikz/every even column/.append style={column sep=0.5cm}},
every axis plot/.append style={thick}
% legend style={column sep=5pt,
%             draw=none,
%               font=\footnotesize,
%               align = left,
% at={(0.7,0.25)},anchor=north}
]

%%%%%%%%%%%%%%%%%%%%%%%%% TRACKING ADMM INTEGER
%AGENT 0
\addplot [color = dgreen, only marks] coordinates {
(0.5,634.1955099739134)
(0.65,-336.87500989548863)
(0.8,2018.4757713258268)
(0.95,-1520.8835702512413)
(1.1,1016.8765149191023)
(1.25,794.4218683801591)
(1.4,-2471.2334214329717)
(1.55,92.32690359950065)
(1.7,1104.7551816262305)
(1.8499999999999999,-483.42095756605266)
(2.0,-202.3147855848074)
};
%\addlegendentry{$s[p]$}

\addplot [color = red, only marks, mark = square, mark size = 3pt] coordinates {
(0.5,634.1955099739134)
(0.65,-336.87500989548863)
(0.8,2018.4757713258268)
(0.95,-1520.8835702512413)
(1.25,794.4218683801591)
(1.4,-2471.2334214329717)
(1.55,92.32690359950065)
(1.7,1104.7551816262305)
(1.8499999999999999,-483.42095756605266)
(2.0,-202.3147855848074)
};
%\addlegendentry{$(x_j,y_j)_{j\in T}$ }

% \addplot [color = dpurple, only marks, mark = diamond] coordinates {
% (0,5)
% };
% \addlegendentry{$s$}

\end{axis}
\end{tikzpicture}


==> plotG4.tex <==

\tikzset{%
    add1cm/.style={%
        execute at end picture={\path (current bounding box.north)--++(0,0.19cm);
        }
    },
    background rectangle/.style={fill=blue!30}
}

\definecolor{dgreen}{RGB}{107,142,35}
\definecolor{dpurple}{RGB}{0,0,139}
\definecolor{dorange}{RGB}{142,68,173}
\definecolor{red}{RGB}{178,34,34}
\definecolor{blue}{RGB}{241,196,15}

\begin{tikzpicture}[add1cm]

\begin{axis}
[
axis lines = left,
height = 4.5 cm,
width = \textwidth,
xlabel={$p$},
ylabel={\R},
xtick={0.5 , 0.65, 0.8 , 0.95, 1.1 , 1.25, 1.4 , 1.55, 1.7 , 1.85, 2},
grid=both,
every axis plot/.append style={thick},
legend style={at={(0.5,1.3)},
anchor=north,
font=\footnotesize},
legend columns=-1,
legend style={/tikz/every even column/.append style={column sep=0.5cm}},
every axis plot/.append style={thick}
% legend style={column sep=5pt,
%             draw=none,
%               font=\footnotesize,
%               align = left,
% at={(0.7,0.25)},anchor=north}
]

%%%%%%%%%%%%%%%%%%%%%%%%% TRACKING ADMM INTEGER
%AGENT 0
\addplot [color = dgreen, only marks] coordinates {
(0.5,33.504620401474895)
(0.65,32.468055313325124)
(0.8,24.00332981592596)
(0.95,28.023298312962414)
(1.1,135.99595643428378)
(1.25,632.7560888772248)
(1.4,2251.800332537602)
(1.55,6662.967981448535)
(1.7,17339.883679002676)
(1.8499999999999999,41017.268711151)
(2.0,90027.12074719659)
};
%\addlegendentry{$s[p]$}


\end{axis}
\end{tikzpicture}


==> plotKalmanRSE.tex <==

\tikzset{%
    add1cm/.style={%
        execute at end picture={\path (current bounding box.north)--++(0,0.19cm);
        }
    },
    background rectangle/.style={fill=blue!30}
}

\definecolor{dgreen}{RGB}{107,142,35}
\definecolor{dpurple}{RGB}{0,0,139}
\definecolor{dorange}{RGB}{142,68,173}
\definecolor{red}{RGB}{178,34,34}
\definecolor{blue}{RGB}{241,196,15}
\definecolor{orang}{RGB}{179,89,0}

\begin{tikzpicture}[add1cm]

\begin{axis}
[
axis lines = left,
height = 4.5 cm,
width = 0.9\textwidth,
xlabel={$k$},
ylabel={RSE},
grid=both,
every axis plot/.append style={thick},
%legend style={at={(0.5,-100)},
%legend pos= outer north east}
legend columns=1,
every axis plot/.append style={thick},
legend style={column sep=5pt,
            draw=none,
              font=\footnotesize,
              align = left,
              at={(0.8,1)},anchor=north}
]

%%%%%%%%%%%%%%%%%%%%%%%%% TRACKING ADMM INTEGER
%AGENT 0


%%%%%%%%%%%%%%%%%%%%%%%%% PARALLEL ADMM

\addplot [color = dgreen, mark = *, mark size = 0.7pt] coordinates {
(0,0.00014100846370590503)
(1,0.0002901094916945568)
(2,0.0006330677984597299)
(3,9.359412400833378e-05)
(4,0.00046857930943300374)
(5,0.000506523205030307)
(6,0.00026977563691144013)
(7,0.0008641778717481952)
(8,0.0005110090267550493)
(9,3.405509700105114e-05)
(10,0.0004147634150641899)
(11,0.00032990321751746876)
(12,0.00028455355151746353)
(13,0.00022302402348506334)
(14,0.00046899199897332267)
(15,0.0002262624969571192)
(16,7.1554276319441e-05)
(17,0.0008980625689015698)
(18,0.00012801504448084478)
(19,4.3338365087353115e-05)
(20,0.0004965915593241332)
(21,0.00019471867155274047)
(22,0.000410224626492095)
(23,0.0001887139049672193)
(24,0.000497459985819404)
(25,6.896407034950869e-05)
(26,6.982761890550471e-05)
(27,0.00033427739867386563)
(28,0.0006430547396902853)
(29,0.00012597035641537246)
(30,0.0001369797889223534)
(31,0.00012465773935255164)
(32,0.0005591141453193949)
(33,0.0002223467873172444)
(34,0.0005955839729842594)
(35,0.0006734672844797007)
(36,0.0001471615384038838)
(37,3.388255215841518e-05)
(38,0.0007633712725683139)
(39,0.0008088017963383543)
(40,0.0002594721245228193)
(41,0.0008976256248480752)
(42,0.0006596005941368333)
(43,0.0002773858598292822)
(44,0.0006505998156696169)
(45,0.00048106319872709413)
(46,0.0008632294286312625)
(47,0.0017469962362607339)
(48,0.0015518539061558645)
(49,0.0010445591196192039)
};
% \addlegendentry{}

\end{axis}
\end{tikzpicture}


==> plotMI1share.tex <==

\tikzset{%
    add1cm/.style={%
        execute at end picture={\path (current bounding box.north)--++(0,0.19cm);
        }
    },
    background rectangle/.style={fill=blue!30}
}

\definecolor{dgreen}{RGB}{107,142,35}
\definecolor{dpurple}{RGB}{0,0,139}
\definecolor{dorange}{RGB}{142,68,173}
\definecolor{red}{RGB}{178,34,34}
\definecolor{blue}{RGB}{241,196,15}
\definecolor{orang}{RGB}{179,89,0}

\begin{tikzpicture}[add1cm]

\begin{semilogyaxis}
[
axis lines = left,
height = 7 cm,
width = \textwidth,
xlabel={$\sigma^2_{Y}$},
ylabel={MI [bits]},
x grid style={white!69.01960784313725!black},
grid=both,
% yminorgrids = true,
% every axis plot/.append style={thick}
%legend style={at={(0.5,-100)},
%legend pos= outer north east}
legend columns=1,
every axis plot/.append style={thick},
legend style={column sep=5pt,
            draw=none,
              font=\footnotesize}
%               align = left,
%               at={(0.8,1)},anchor=north}
]

%%%%%%%%%%%%%%%%%%%%%%%%% TRACKING ADMM INTEGER
%AGENT 0


%%%%%%%%%%%%%%%%%%%%%%%%% PARALLEL ADMM

\addplot [color = dpurple, dash pattern=on 1pt off 3pt on 3pt off 3pt, line width = 2pt] coordinates {
(1,0.06088872797484961)
(21,0.00027856120329730063)
(41,8.670968966731252e-05)
(61,5.201068558623234e-05)
(81,4.494569639032164e-05)
(101,3.228935991367976e-05)
(121,2.9473475303802844e-05)
(141,2.7415966749728682e-05)
(161,2.707632942613003e-05)
(181,2.4687797836016047e-05)
(201,2.0804761572286167e-05)
(221,1.6207968704797793e-05)
(241,1.7323765764878374e-05)
(261,1.5625034557800178e-05)
(281,1.35182350798857e-05)
(301,1.3352015884926516e-05)
(321,1.4832951152392582e-05)
(341,9.69721795755163e-06)
(361,1.1082236550947755e-05)
(381,1.0945926889895929e-05)
(401,9.355053995356854e-06)
(421,9.3588182236104e-06)
(441,1.0276303813725462e-05)
(461,9.560372553565344e-06)
(481,1.0734581132965105e-05)
(501,8.116436942344763e-06)
(521,7.3361169657104594e-06)
(541,8.193839998078545e-06)
(561,8.7689924466261e-06)
(581,5.900344065672414e-06)
(601,6.941014031625059e-06)
(621,8.018504216416034e-06)
(641,7.781951443703861e-06)
(661,5.8986868179999875e-06)
(681,5.8760838749805085e-06)
(701,5.507176879007147e-06)
(721,5.516364133058005e-06)
(741,8.173392608554763e-06)
(761,6.48302232132636e-06)
(781,4.276758136860792e-06)
(801,4.590358870792954e-06)
(821,5.214813279614816e-06)
(841,3.360073340061831e-06)
(861,4.266876001572939e-06)
(881,3.887682883316756e-06)
(901,4.743704477903066e-06)
(921,3.1574783167798158e-06)
(941,5.359556956001654e-06)
(961,4.035665323200987e-06)
(981,4.2811293921829475e-06)
%Normalized:
% (1,1.0)
% (21,0.0035654116896120793)
% (41,0.0019431190216180254)
% (61,0.001114840300966062)
% (81,0.0008137209279911181)
% (101,0.0006659976470525129)
% (121,0.0005098475885261865)
% (141,0.00034886242292618715)
% (161,0.00035040168892040225)
% (181,0.0004127730287896861)
% (201,0.00027584868787259686)
% (221,0.00027795710675793903)
% (241,0.0002699675063251464)
% (261,0.00020794566102202053)
% (281,0.0002354378534067897)
% (301,0.00019451601614735057)
% (321,0.00017632005028760255)
% (341,0.00018529245842314974)
% (361,0.00024345469486270678)
% (381,0.00015615480472948166)
% (401,0.00014767939424697803)
% (421,0.00017279475651755388)
% (441,0.0001436799284366836)
% (461,0.0001248245880134748)
% (481,0.00010408100549430702)
% (501,0.000148140753148961)
% (521,0.0001234848079864307)
% (541,0.00013555249159612385)
% (561,0.00010402652179577262)
% (581,8.121023868409255e-05)
% (601,8.940960633398504e-05)
% (621,0.00011918872147751499)
% (641,9.795479911002357e-05)
% (661,8.86357644537365e-05)
% (681,8.855328803806836e-05)
% (701,6.53406743412043e-05)
% (721,9.587599887744003e-05)
% (741,0.0001430251889823492)
% (761,8.40013771290753e-05)
% (781,7.489005852279472e-05)
% (801,8.658135126185157e-05)
% (821,8.433777942694438e-05)
% (841,6.329205420790862e-05)
% (861,8.562667224272681e-05)
% (881,8.132931999798473e-05)
% (901,5.068471308047006e-05)
% (921,6.585300896982031e-05)
% (941,7.201400490980496e-05)
% (961,5.5045022650069556e-05)
% (981,6.0598005297868384e-05)
};
\addlegendentry{$I(S ; S[1])$}

\addplot [color = dgreen, dashed, line width = 2pt] coordinates {
(1,0.17868011370904896)
(21,0.006471856864617393)
(41,0.003618557503851605)
(61,0.002203456459647839)
(81,0.003786200763137231)
(101,0.0013886992622258276)
(121,0.0019570284369655154)
(141,0.0014601647278732345)
(161,0.001036295839774084)
(181,0.001005672392118697)
(201,0.0007185878691549874)
(221,0.0007899067575709751)
(241,0.000822212118961545)
(261,0.0009736367419748149)
(281,0.0005818243223993136)
(301,0.0006355822652145093)
(321,0.0007057444202371244)
(341,0.0006258850514075221)
(361,0.0005406762889523975)
(381,0.000910922401078551)
(401,0.00039289620959323204)
(421,0.00038627354910232727)
(441,0.0003861504063252141)
(461,0.0004663485204659423)
(481,0.00034778015488370786)
(501,0.0002497212917396041)
(521,0.00029223336515798336)
(541,0.0003844022353095511)
(561,0.00028896162679018287)
(581,0.0002774725699720193)
(601,0.0003323779192874099)
(621,0.00031911243041349735)
(641,0.00023455144638347746)
(661,0.0002841903394832457)
(681,0.0003555944214002693)
(701,0.00030131687287223487)
(721,0.00022838280311020752)
(741,0.0001777276577470843)
(761,0.00023295838615752017)
(781,0.0002984153484916874)
(801,0.00022149767012564326)
(821,0.0002111224562295888)
(841,0.0001596805372014387)
(861,0.0002044102126271241)
(881,0.00023690855714846747)
(901,0.00018572468165189092)
(921,0.00011550608548731134)
(941,0.0001869521067337132)
(961,0.00018678437716005192)
(981,0.00018293925232228502)
};
\addlegendentry{$I(S ; S[1],\ldots, S[t])$}

\addplot [color = orang, line width = 1pt] coordinates {
(1,0.13540395827506557)
(21,0.006695081797507782)
(41,0.0027040459938274353)
(61,0.0025948506307756245)
(81,0.0020281714565049923)
(101,0.00212096982836016)
(121,0.0010911536018221569)
(141,0.001009542969977133)
(161,0.0007087102189711913)
(181,0.001938059609297511)
(201,0.0010342977988662483)
(221,0.001080297150550109)
(241,0.0011961215929591163)
(261,0.000568410558182677)
(281,0.0005234705298946096)
(301,0.0005010464678542803)
(321,0.0005201043761937285)
(341,0.0008918489081003144)
(361,0.00027397273782469255)
(381,0.0003311293485401734)
(401,0.0004367568404029498)
(421,0.0003643254969671261)
(441,0.00027162500378409506)
(461,0.00033271117526282977)
(481,0.0003595411164667439)
(501,0.0002896046382116424)
(521,0.00048485832916639993)
(541,0.00034095576274694394)
(561,0.00029262980270488014)
(581,0.0002174284943288285)
(601,0.00033860108809392387)
(621,0.00020070599990930306)
(641,0.0003031394759051409)
(661,0.0002747726896666336)
(681,0.0003390287426114469)
(701,0.0003070673950537639)
(721,0.0004733136903772106)
(741,0.00019208886089643328)
(761,0.00022743163219388407)
(781,0.0003118002415760657)
(801,0.00018627696860988862)
(821,0.0001793609863130996)
(841,0.0003079850708218146)
(861,0.00028176817550701116)
(881,0.0006525923585380156)
(901,0.000415765434132993)
(921,0.00014375188062956567)
(941,0.00025965644861770444)
(961,0.00015150224106037059)
(981,0.00022876194446581622)
};
\addlegendentry{$I(S ; S[1],\ldots, S[t], S+R_1)$}


\end{semilogyaxis}
\end{tikzpicture}

